Tracking Through Decoupling Singularities: A Singularity-Robust Homotopy-Continuation Extension of Feedback Linearization

Input--output feedback linearization fails at decoupling singularities, where the decoupling matrix loses rank, the relative degree is lost, and the linearizing control becomes unbounded. This paper develops a singularity-robust trajectory-tracking controller for square nonlinear control-affine systems that tracks through isolated decoupling singularities with bounded control. The method recasts tracking as real-time arc-length homotopy continuation, equivalently a continuous-time Newton/Davidenko flow, and replaces the inverse decoupling matrix by the least-norm Moore--Penrose solution of an augmented matrix $A=[\Lambda\mid b]$, where $b$ is the homotopy direction. A transversality condition $w^T b \ne 0$, with $w$ in the left null space of the decoupling matrix, keeps the augmented matrix full row rank through a generic rank-one loss. The resulting flow agrees with feedback linearization away from the singular set, tracks with $O(1/k)$ error, and re-locks after each crossing. The theory also characterizes the reflection-versus-branch-crossing dichotomy at Whitney folds and relates the reflection case to a Filippov sliding mode. Extensions cover dynamic relative-degree-one minimum-phase systems and arbitrary relative degree via filtered-error reduction. The core results are formalized and machine-checked in the Lean proof assistant, including the multi-parameter (higher-corank) repair criterion, the uniqueness of the sliding motion at the fold, and the machine-checked treatment of Filippov solutions. Simulations include a redundant 2-DOF manipulator, relative-degree-one and relative-degree-two plants, and a dual-active-bridge series-resonant DC/DC converter, where the method performs bounded inversion across buck/boost and resonance singularities while preserving zero-voltage soft switching.

==> excursion_fig.tex <==
% Excursion-bounds TikZ (only the pictures), replicating fig:excursion.
% Adapted surgically from fold_cover_fig.tex. Requires: tikz (main preamble).
% ================= (a) reflection: additive excursion =================
\begin{tikzpicture}[x=2.72cm,y=1.7cm,font=\footnotesize,line join=round]
  % background: infeasible strip and critical-value line
  \fill[black!6] (-0.6,-1.9) rectangle (0,1.72);
  \draw[black!30,dotted] (0,-1.9) -- (0,1.72);
  \node[black!45,anchor=south] at (0,1.52) {$y=y_c$};
  \node[black!55,align=center] at (-0.33,1.05) {infeasible\\[-1pt]$y<y_c$};
  % the cover (parabola y = xi^2, drawn as (xi^2, xi))
  \draw[gray,thick] plot[variable=\t,domain=-1.2:1.2,samples=90] ({\t*\t},{\t});
  % reflection: two lines parallel to the incoming branch S_-  (in and back)
  \draw[blue!70!black,thick] plot[variable=\t,domain=-0.95:-0.06,samples=40] ({\t*\t+0.05},{\t});
  \draw[blue!70!black,thick] plot[variable=\t,domain=-0.95:-0.06,samples=40] ({\t*\t-0.05},{\t});
  \draw[blue!70!black,->] (0.3525,-0.55) -- (0.2709,-0.47);   % in, toward Sigma_s
  \draw[blue!70!black,->] (0.1709,-0.47) -- (0.2525,-0.55);   % back, away
  \draw[blue!70!black,thick] (0.0536,-0.06) to[out=110,in=70] (-0.0464,-0.06); % U-turn
  % one-sided Filippov fields near Sigma_s (both toward xi=0)
  %\draw[red!75!black,->] (0.14,0.30) -- (0.14,0.08);
  %\draw[red!75!black,->] (0.14,-0.30) -- (0.14,-0.08);
  %\node[red!75!black,anchor=west] at (0.15,0.24) {$\dot\xi|_{0^{+}}<0$};
  %\node[red!75!black,anchor=west] at (0.15,-0.24) {$\dot\xi|_{0^{-}}>0$};
  % fold point + labels
  \fill (0,0) circle (1.3pt);
  \node[anchor=south east] at (-0.03,0.04) {$\Sigma_s$};
  % infeasible target y* and the FOLD GAP (on xi=0, from y_c to y*)
  \node[red!75!black] at (-0.42,0) {$\times$};
  \node[red!75!black,anchor=south] at (-0.42,0.05) {$y^{*}$};
  \draw[red!75!black,<->] (-0.02,0) -- (-0.40,0);
  \node[red!75!black,anchor=north] at (-0.21,-0.03) {fold gap};
  \node[blue!70!black,anchor=east] at (-0.07,-0.52) {reflect};
  \node[blue!70!black] at (0.98,-0.52) {$S_-$ (incoming)};
  \node[black!45] at (0.98,0.52) {$S_+$ (not entered)};
  % simplified output law: clamped at the reachable boundary
  \node[blue!70!black,anchor=west,font=\scriptsize] at (0.1,0) {$y(t) \to \max(y^{*},y_c)$};
  % additive-excursion box
  %\node[draw=blue!60!black,fill=blue!8,rounded corners,align=center,text width=4.6cm,font=\scriptsize]
  %     at (0.42,-1.42) {output pinned at $y_c$, error $=|y^{*}-y_c|=|e|\,\|b\|$;\\[1pt]
  %                      $|e|\le|e_0|+2\delta\bar D=O(1/k)+O(\delta)$};
  % axis labels + title
  \node[anchor=north] at (0.5,-1.98) {output $y=y_c+c\,\xi^{2}$};
  \node[rotate=90,anchor=south] at (-0.76,-0.1) {argument $\xi$};
  \node[anchor=south] at (0.45,1.78) {(a) reflection ($\rho\ge0$): additive excursion};
\end{tikzpicture}\hfill
% ================= (b) crossing: multiplicative excursion =================
\begin{tikzpicture}[x=2.72cm,y=1.7cm,font=\footnotesize,line join=round]
  \fill[black!6] (-0.6,-1.9) rectangle (0,1.72);
  \draw[black!30,dotted] (0,-1.9) -- (0,1.72);
  \node[black!45,anchor=south] at (0,1.52) {$y=y_c$};
  \node[black!55,align=center] at (-0.33,1.05) {infeasible\\[-1pt]$y<y_c$};
  % rho<0 transit window (half-width delta_c) near the fold -- drawn before trajectory
  \fill[red!10] (0,-0.30) rectangle (0.52,0.30);
  % cover = trajectory (green)
  \draw[green!45!black,very thick] plot[variable=\t,domain=-1.2:1.2,samples=90] ({\t*\t},{\t});
  % delta_c window: extent along xi and the injected-transit label
  \draw[red!75!black,<->] (0.045,-0.30) -- (0.045,0.30);
  \node[red!75!black,anchor=west] at (0.07,-0.02) {$\rho<0$ for $2\delta_c$};
  \node[red!75!black,anchor=south west] at (-0.7,0.3) {transit $\dot\xi\sim k|e|$};
  % crossing arrows: in on S_-, out on S_+
  \draw[green!45!black,->] (0.3844,-0.62) -- (0.2304,-0.48);
  \draw[green!45!black,->] (0.2304,0.48) -- (0.3844,0.62);
  \fill (0,0) circle (1.3pt);
  \node[anchor=south east] at (-0.03,0.04) {$\Sigma_s$};
  \node[green!45!black,anchor=east] at (-0.07,-0.52) {cross};
  \node[green!45!black] at (0.98,-0.52) {$S_-$ (incoming)};
  \node[green!45!black] at (0.98,0.52) {$S_+$ (exit)};
  % simplified output law: reference tracked on either sheet
  \node[green!45!black,anchor=west,font=\scriptsize] at (0.05,0.95) {$y(t) \to y^{*}(t)$};
  % multiplicative-excursion box
  %\node[draw=green!45!black,fill=green!8,rounded corners,align=center,text width=4.6cm,font=\scriptsize]
  %     at (0.42,-1.42) {$|e|\le(|e_0|+2\delta_c\bar D)\,e^{2k\bar\rho\delta_c}$;\\[1pt]
  %                      bounded iff $k\delta_c=O(1)$ (else diverges, Prop.)};
  \node[anchor=north] at (0.5,-1.98) {output $y=y_c+c\,\xi^{2}$};
  \node[rotate=90,anchor=south] at (-0.76,-0.1) {argument $\xi$};
  \node[anchor=south] at (0.45,1.78) {(b) continuity: crossing --- multiplicative excursion};
\end{tikzpicture}


==> fold_cover_fig.tex <==
% Fold cover TikZ (only the pictures). Wrapped in a figure environment
% (with caption/label) in the main file. Requires: tikz (main preamble).
% ================= (a) reflection =================
\begin{tikzpicture}[x=2.72cm,y=1.7cm,font=\footnotesize,line join=round]
  % background: infeasible strip and critical-value line
  \fill[black!6] (-0.6,-1.9) rectangle (0,1.72);
  \draw[black!30,dotted] (0,-1.9) -- (0,1.72);
  \node[black!45,anchor=south] at (0.1,1.4) {$y=y_c$};
  \node[black!55,align=center] at (-0.33,1.05) {infeasible\\[-1pt]$y<y_c$};
  % the cover (parabola y = xi^2, drawn as (xi^2, xi))
  \draw[gray,thick] plot[variable=\t,domain=-1.2:1.2,samples=90] ({\t*\t},{\t});
  % reflection: two lines parallel to the incoming branch S_-  (in and back)
  \draw[blue!70!black,thick] plot[variable=\t,domain=-0.95:-0.06,samples=40] ({\t*\t+0.05},{\t});
  \draw[blue!70!black,thick] plot[variable=\t,domain=-0.95:-0.06,samples=40] ({\t*\t-0.05},{\t});
  \draw[blue!70!black,->] (0.3525,-0.55) -- (0.2709,-0.47);   % in, toward Sigma_s
  \draw[blue!70!black,->] (0.1709,-0.47) -- (0.2525,-0.55);   % back, away
  \draw[blue!70!black,thick] (0.0536,-0.06) to[out=110,in=70] (-0.0464,-0.06); % U-turn
  % one-sided Filippov fields near Sigma_s (both toward xi=0)
  \draw[red!75!black,->] (0.14,0.30) -- (0.14,0.08);
  \draw[red!75!black,->] (0.14,-0.30) -- (0.14,-0.08);
  \node[red!75!black,anchor=west] at (0.15,0.24) {$\dot\xi|_{0^{+}}<0$};
  \node[red!75!black,anchor=west] at (0.15,-0.24) {$\dot\xi|_{0^{-}}>0$};
  % fold point + labels
  \fill (0,0) circle (1.3pt);
  \node[anchor=east] at (-0.07,0) {$\Sigma_s$ (fold)};
  \node[blue!70!black,anchor=east] at (-0.07,-0.52) {reflect};
  \node[blue!70!black] at (0.98,-0.52) {$S_-$ (incoming)};
  \node[black!45] at (0.98,0.52) {$S_+$ (not entered)};
  % reference: in (v<0) and back
  \draw[black!55,->] (1.05,-1.34) -- (-0.25,-1.34);
  \draw[black!55,->] (-0.25,-1.52) -- (1.05,-1.52);
  \node[black!55,anchor=south] at (0.4,-1.32) {in ($v<0$)};
  \node[black!55,anchor=north] at (0.4,-1.54) {back};
  \node[black!55,anchor=east] at (-0.3,-1.43) {$y^{*}(t)$};
  % axis labels
  \node[anchor=north] at (0.5,-1.98) {output $y=y_c+c\,\xi^{2}$};
  \node[rotate=90,anchor=south] at (-0.76,-0.1) {argument $\xi$};
  \node[anchor=south] at (0.45,1.78) {(a) $\rho\ge0$: reflection (Filippov sliding)};
\end{tikzpicture}\hfill
% ================= (b) crossing =================
\begin{tikzpicture}[x=2.72cm,y=1.7cm,font=\footnotesize,line join=round]
  \fill[black!6] (-0.6,-1.9) rectangle (0,1.72);
  \draw[black!30,dotted] (0,-1.9) -- (0,1.72);
  \node[black!45,anchor=south] at (0.1,1.4) {$y=y_c$};
  \node[black!55,align=center] at (-0.33,1.05) {infeasible\\[-1pt]$y<y_c$};
  % cover = trajectory (green)
  \draw[green!45!black,very thick] plot[variable=\t,domain=-1.2:1.2,samples=90] ({\t*\t},{\t});
  % kernel direction r
  \draw[red!75!black,<->] (0,-0.32) -- (0,0.32);
  \node[red!75!black,anchor=south west] at (-0.45,0.33) {$\ker D\varphi=r$};
  % crossing arrows: in on S_-, out on S_+
  \draw[green!45!black,->] (0.3844,-0.62) -- (0.2304,-0.48);
  \draw[green!45!black,->] (0.2304,0.48) -- (0.3844,0.62);
  \fill (0,0) circle (1.3pt);
  \node[anchor=east] at (-0.07,0) {$\Sigma_s$ (fold)};
  \node[green!45!black,anchor=east] at (-0.07,-0.52) {cross};
  \node[green!45!black] at (0.98,-0.52) {$S_-$ (incoming)};
  \node[green!45!black] at (0.98,0.52) {$S_+$ (exit)};
  \draw[black!55,->] (1.05,-1.34) -- (-0.25,-1.34);
  \draw[black!55,->] (-0.25,-1.52) -- (1.05,-1.52);
  \node[black!55,anchor=south] at (0.4,-1.32) {in ($v<0$)};
  \node[black!55,anchor=north] at (0.4,-1.54) {back};
  \node[black!55,anchor=east] at (-0.3,-1.43) {$y^{*}(t)$};
  \node[anchor=north] at (0.5,-1.98) {output $y=y_c+c\,\xi^{2}$};
  \node[rotate=90,anchor=south] at (-0.76,-0.1) {argument $\xi$};
  \node[anchor=south] at (0.45,1.78) {(b) continuity: crossing ($\mathbb{Z}/2$ deck $\tau:\xi\mapsto-\xi$)};
\end{tikzpicture}

==> locking_fig.tex <==
% Architecture of the continuation controller with the locking compensator
% (only the pictures; wrapped in a figure environment in the main file).
% Requires: tikz with libraries positioning, arrows.meta (main preamble).
% ---------- main loop ----------
\begin{tikzpicture}[font=\footnotesize, >=Latex,
  block/.style={draw,rounded corners=1pt,align=center,inner sep=3pt,minimum height=7mm},
  sum/.style={draw,circle,inner sep=0.5pt,minimum size=3.6mm},
  node distance=7mm and 8mm]
  % ---- main row ----
  \node[block] (asm) {homotopy data\\[-1pt]
    $b=f(x_0)-y^*(t)$\\[-1pt] $B=a(x)-b-\dot y^*(1-e)$};
  \node[block, right=of asm] (dec) {augmented decomposition\\[-1pt]
    $A=[\,\Lambda(x)\mid b\,]$,\quad $-A^\dagger B$,\quad $\hat n$ (orientation)\\[-1pt]
    $d=(-A^\dagger B)_{m+1}$,\quad $\rho=\hat n_{m+1}$};
  \node[sum, right=of dec] (sm) {$+$};
  \node[block, right=11mm of sm] (plant) {plant\\[-1pt] $\dot x=f(x)+g(x)u$};
  % branch point on the output wire (the flow splits into u and mu-dot)
  \coordinate (br) at ($(sm.east)!0.55!(plant.west)$);
  \fill (br) circle (1pt);
  % ---- locking row (right to left: integrator, error, compensator) ----
  \node[block] (integ) at ($(br)+(0,-20mm)$) {$\int$};
  \node[sum, left=1.06cm of integ] (esum) {$+$};
  \node[block, left=0.68cm of esum] (gam) {locking compensator\\[-1pt] $\gamma(e;d,\rho)$};
  % ---- main path ----
  \draw[->] ($(asm.west)+(-7mm,0)$) -- (asm.west) node[pos=0,anchor=east] {$y^*,\dot y^*$};
  \draw[->] (asm) -- (dec) node[midway,above] {$b,B$};
  \draw[->] (dec) -- (sm) node[midway,above] {$-A^{\dagger}B$};
  \draw[->] (sm) -- (plant) node[pos=0.8,above] {$u$};
  % state feedback over the top
  \draw[->] (plant.east) -- ++(5mm,0) -- ++(0,13mm) -| (dec.north)
    node[pos=0.25,above] {$x$};
  \draw[->] ($(plant.east)+(5mm,13mm)$) -| (asm.north);
  % ---- locking loop ----
  \draw[->] (br) -- (integ.north) node[midway,right] {$\dot\mu$};
  \draw[->] (integ) -- (esum) node[midway,above] {$\mu$} node[pos=0.85,below] {$-$};
  \draw[->] ($(esum.north)+(0,5mm)$) -- (esum.north)
    node[anchor=south, at start] {clock $t$} node[pos=0.8,right] {$+$};
  \draw[->] (esum) -- (gam) node[midway,above] {$e$};
  \draw[->] ($(gam.north)+(6mm,0)$) -- ++(0,0.78) -| (sm.south) node[above, pos=0.39] {$\gamma\,\hat n$};
  \draw[->] (dec.south)  -| ($(gam.north)+(-6mm,0)$)
    node[below right, pos=0.67] {\scriptsize $d,\rho$};
\end{tikzpicture}

\medskip

% ---------- compensator variants ----------
\begin{tikzpicture}[font=\footnotesize, >=Latex,
  block/.style={draw,rounded corners=1pt,align=center,inner sep=3pt,minimum height=6mm},
  sum/.style={draw,circle,inner sep=0.5pt,minimum size=3.6mm},
  node distance=5mm and 7mm]
  \node[block] (kp) {$k$};
  \node[block] (ff) at (-0.4,1.2) {$\mathrm{sat}_M\!\left(\dfrac{1-d}{\rho}\right)$\\[-1pt]
    \scriptsize gated: $|\rho|\ge\rho_{\min}$};
  \node[sum, right=8mm of kp] (s) {$+$};
  \draw[->] ($(kp.west)+(-6mm,0)$) -- (kp.west) node[pos=0,anchor=east] {$e$};
  \draw[->] ($(ff.west)+(-6mm,0)$) -- (ff.west) node[pos=0,anchor=east] {$d,\rho$};
  \draw[->] (kp) -- (s);
  \draw[->] (ff.east) -| (s.north);
  \draw[->] (s.east) -- ++(6mm,0) node[anchor=west] {$\gamma$};
  \node[anchor=north,align=center] at ($(kp.south)+(4mm,-3mm)$)
    {(a) drift feedforward: exact locking,\\ $\dot e=-k\rho e$ in the regular region};
\end{tikzpicture}\hspace{14mm}%
\begin{tikzpicture}[font=\footnotesize, >=Latex,
  block/.style={draw,rounded corners=1pt,align=center,inner sep=3pt,minimum height=6mm},
  sum/.style={draw,circle,inner sep=0.5pt,minimum size=3.6mm},
  node distance=5mm and 7mm]
  \node[block] (kp) {$k_p$};
  \node[block, above=of kp] (int) {$\int$\ \scriptsize conditional};
  \node[block, right=5mm of int] (ki) {$k_i$};
  \node[sum, right=16mm of kp] (s) {$+$};
  \node[block, right=0.58cm of s] (sat) {$\mathrm{sat}$};
  \coordinate (ein) at ($(kp.west)+(-6mm,0)$);
  \draw[->] (-1.4,0) -- (kp.west) node[anchor=east, at start] {$e$};
  \draw[->] ($(kp.west)+(-10mm,0)$) |- (int.west);
  \draw[->] (int) -- (ki);
  \draw[->] (kp) -- (s);
  \draw[->] (ki.east) -| (s.north);
  \draw[->] (s) -- (sat);
  \draw[->] (sat.east) -- ++(5mm,0) node[anchor=west] {$\gamma$};
  \draw[->,dashed] (sat.north) -- ++(0,0.19) -| ($(int.south)+(5mm,0)$)
    node[above, at start] {\scriptsize freeze if saturated};
  \node[anchor=north,align=center] at ($(kp.south)+(9mm,-3mm)$)
    {(b) clamped PI: exact for constant drift,\\ no model of $d$ required};
\end{tikzpicture}


==> transversality_fig.tex <==
% Transversality / augmented-Jacobian TikZ (only the pictures).
% Wrapped in a figure environment (with caption/label) in the main file.
% Requires: tikz (main preamble) and the operators \range,\rank.
% ---------- panel (a): transversal ----------
\begin{tikzpicture}[scale=1.8,line join=round,font=\footnotesize]
  % range Df (line through x)
  \draw[gray!70,thick] (-1.368,-0.728) -- (1.368,0.728);
  \node[gray!55!black,rotate=28,anchor=south] at (-1.10,-0.585) {$\range Df$};
  % the point x
  \fill (0,0) circle (0.9pt);
  \node[anchor=north east] at (0.1,-0.05) {$x$};
  % left-null direction w (normal to range Df)
  \draw[red!75!black,thick,dashed,->] (0,0) -- (-0.563,1.059);
  \node[red!75!black,anchor=east] at (-0.60,0.62) {$w\ (w^{T}Df=0)$};
  % decomposition of b: projection on range Df + w-component
  \draw[gray,dotted] (0,0) -- (1.0155,0.5394);
  \draw[red!75!black,thick,dotted] (1.0155,0.5394) -- (0.570,1.378);
  \draw[gray,thin] (1.095,0.582) -- (1.053,0.661) -- (0.973,0.619); % right angle
  \node[red!75!black,anchor=west] at (0.86,0.95) {$|w^{T}b|>0$};
  % homotopy direction b (transversal: green)
  \draw[green!55!black,very thick,->] (0,0) -- (0.570,1.378);
  \node[blue!45!black,anchor=west] at (0.60,1.32) {$b=f(x_0)-y^{*}$};
  % title + consequence
  \node[anchor=south] at (0.1,1.62) {(a) transversal: $w^{T}b\neq 0$};
  %\node[draw=green!45!black,fill=green!8,rounded corners,align=center,anchor=north]
  %  at (0.15,-0.95) {$b\notin\range Df\ \Rightarrow\ \rank[\,Df\mid b\,]=m$\\
  %                   bounded crossing, $\rho\to0^{+}$ (Lem.~\ref{lem:kernel}(b), Thm.~\ref{thm:crossing})};
\end{tikzpicture}\hfill
% ---------- panel (b): non-transversal ----------
\begin{tikzpicture}[scale=1.8,line join=round,font=\footnotesize]
  \draw[gray!70,thick] (-1.368,-0.728) -- (1.368,0.728);
  \node[gray!55!black,rotate=28,anchor=south] at (-1.10,-0.585) {$\range Df$};
  \fill (0,0) circle (0.9pt);
  \node[anchor=north east] at (0.1,-0.05) {$x$};
  \draw[red!75!black,thick,dashed,->] (0,0) -- (-0.563,1.059);
  \node[red!75!black,anchor=east] at (-0.60,0.62) {$w\ (w^{T}Df=0)$};
  % b lies in range Df: no w-component
  \draw[red,very thick,->] (0,0) -- (1.280,0.681);
  \node[red!75!black,anchor=south] at (0.58,0.50) {$w^{T}b=0$};
  \node[blue!45!black,anchor=north] at (0.95,0.24) {$b=f(x_0)-y^{*}$};
  \node[anchor=south] at (0.1,1.62) {(b) non-transversal: $w^{T}b=0$};
  %\node[draw=red!70!black,fill=red!8,rounded corners,align=center,anchor=north]
  %  at (0.15,-0.95) {$b\in\range Df\ \Rightarrow\ \rank[\,Df\mid b\,]=m-1$\\
  %                   $A^{+}$ undefined, $\|\dot x\|\to\infty$ (Prop.~\ref{prop:failure})};
\end{tikzpicture}
